Random Variables, Conditional Independence and Categories of Abstract Sample Spaces

Two high-level "pictures" of probability theory have emerged: one that takes as central the notion of random variable, and one that focuses on distributions and probability channels (Markov kernels). While the channel-based picture has been successfully axiomatized, and widely generalized, using the notion of Markov category, the categorical semantics of the random variable picture remain less clear. Simpson's probability sheaves are a recent approach, in which probabilistic concepts like random variables are allowed vary over a site of sample spaces. Simpson has identified rich structure on these sites, most notably an abstract notion of conditional independence, and given examples ranging from probability over databases to nominal sets. We aim bring this development together with the generality and abstraction of Markov categories: We show that for any suitable Markov category, a category of sample spaces can be defined which satisfies Simpson's axioms, and that a theory of probability sheaves can be developed purely synthetically in this setting. We recover Simpson's examples in a uniform fashion from well-known Markov categories, and consider further generalizations.

==> figures/dagger_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-7, -1.5) {$\stat \Omega$};
		\node [style=bn] (5) at (-7, 0) {};
		\node [style=morphism] (6) at (-8.5, 1.5) {$f$};
		\node [style=morphism] (8) at (-5.5, 1.5) {$g$};
		\node [style=none] (9) at (-8.5, 4) {};
		\node [style=none] (11) at (-5.5, 4) {};
		\node [style=none] (12) at (-3.5, 0) {=};
		\node [style=state] (13) at (0, -1.5) {$\stat X$};
		\node [style=bn] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=morphism] (16) at (1.5, 1.5) {$f^\dagger$};
		\node [style=none] (17) at (-1.5, 4) {};
		\node [style=none] (19) at (1.5, 4) {};
		\node [style=morphism] (20) at (1.5, 2.75) {$g$};
		\node [style=none] (21) at (3.5, 0) {=};
		\node [style=state] (22) at (7, -1.5) {$\stat X$};
		\node [style=bn] (23) at (7, 0) {};
		\node [style=none] (24) at (5.5, 1.5) {};
		\node [style=morphism] (25) at (8.5, 1.5) {$u$};
		\node [style=none] (26) at (5.5, 4) {};
		\node [style=none] (27) at (8.5, 4) {};
		\node [style=morphism] (28) at (8.5, 2.75) {$v^\dagger$};
		\node [style=none] (29) at (3.5, 1.5) {\eqref{eq:dagger}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (8) to (11.center);
		\draw (14) to (13);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw [in=-90, out=0] (14) to (16);
		\draw (15.center) to (17.center);
		\draw (16) to (20);
		\draw (20) to (19.center);
		\draw (23) to (22);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25);
		\draw (24.center) to (26.center);
		\draw (25) to (28);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_as_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (5.5, -1) {};
		\node [style=bn] (5) at (5.5, -0.5) {};
		\node [style=morphism] (6) at (4.5, 0.75) {$f$};
		\node [style=morphism] (8) at (6.5, 0.75) {$f$};
		\node [style=none] (9) at (4.5, 1.75) {};
		\node [style=none] (11) at (6.5, 1.75) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=bn] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-3.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=morphism] (19) at (-2.5, -0.5) {$f$};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=bn] (21) at (-4, -1.75) {};
		\node [style=state] (22) at (-4, -3) {$p$};
		\node [style=none] (23) at (-5.5, -1) {};
		\node [style=none] (24) at (-5.5, 1.75) {};
		\node [style=none] (31) at (5.5, -1) {};
		\node [style=bn] (32) at (4, -1.75) {};
		\node [style=state] (33) at (4, -3) {$p$};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (8) to (11.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (19) to (14);
		\draw (20.center) to (19);
		\draw (22) to (21);
		\draw [in=-90, out=0] (21) to (20.center);
		\draw [in=-90, out=180] (21) to (23.center);
		\draw (23.center) to (24.center);
		\draw (33) to (32);
		\draw [in=-90, out=0] (32) to (31.center);
		\draw [in=-90, out=180] (32) to (34.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {=};
		\node [style=morphism] (19) at (-1, 1.5) {$f$};
		\node [style=bn] (21) at (-2, 0) {};
		\node [style=state] (22) at (-2, -1.5) {$p$};
		\node [style=none] (23) at (-3, 1.5) {};
		\node [style=none] (24) at (-3, 2.5) {};
		\node [style=none] (38) at (-1, 2.5) {};
		\node [style=morphism] (39) at (3, 1.5) {$g$};
		\node [style=bn] (40) at (2, 0) {};
		\node [style=state] (41) at (2, -1.5) {$p$};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (1, 2.5) {};
		\node [style=none] (44) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (21);
		\draw [in=-90, out=180] (21) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=-90, out=0] (21) to (19);
		\draw (19) to (38.center);
		\draw (41) to (40);
		\draw [in=-90, out=180] (40) to (42.center);
		\draw (42.center) to (43.center);
		\draw [in=-90, out=0] (40) to (39);
		\draw (39) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (19) at (-3, 0) {$\quad f \quad$};
		\node [style=none] (20) at (-3, -2.25) {};
		\node [style=none] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-3.75, 3) {};
		\node [style=none] (24) at (-2.25, 3) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=morphism] (26) at (4, -1) {$\quad f \quad$};
		\node [style=bn] (27) at (4, -2.25) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (4.75, -0.5) {};
		\node [style=bn] (30) at (3.25, 0.25) {};
		\node [style=bn] (31) at (4.75, 0.25) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (4.75, 1.5) {};
		\node [style=none] (34) at (6.25, 1.5) {};
		\node [style=none] (35) at (6.25, -0.75) {};
		\node [style=morphism] (36) at (5.5, 2) {$\quad f|_X \quad$};
		\node [style=none] (37) at (5.5, 2.5) {};
		\node [style=none] (38) at (5.5, 4) {};
		\node [style=none] (39) at (4, -3.5) {};
		\node [style=none] (40) at (1.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19);
		\draw (23.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (27) to (26);
		\draw (30) to (28.center);
		\draw (31) to (29.center);
		\draw [in=-90, out=0, looseness=0.75] (27) to (35.center);
		\draw (35.center) to (34.center);
		\draw [in=-90, out=0] (30) to (33.center);
		\draw [in=-90, out=180] (30) to (32.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (27);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-7, -1.5) {$p$};
		\node [style=bn] (5) at (-7, 0) {};
		\node [style=morphism] (6) at (-8.5, 1.5) {$f$};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-8.5, 3) {};
		\node [style=none] (11) at (-5.5, 3) {};
		\node [style=none] (12) at (-3.5, 0) {=};
		\node [style=morphism] (13) at (0, -1.25) {$f$};
		\node [style=bn] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=morphism] (16) at (1.5, 1.5) {$f^\dagger_p$};
		\node [style=none] (17) at (-1.5, 3) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=state] (21) at (0, -2.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8.center);
		\draw (6) to (9.center);
		\draw (8.center) to (11.center);
		\draw (14) to (13);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw [in=-90, out=0] (14) to (16);
		\draw (15.center) to (17.center);
		\draw (21) to (13);
		\draw (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3, -2) {};
		\node [style=bn] (5) at (3, -0.5) {};
		\node [style=morphism] (6) at (2, 1) {$f$};
		\node [style=morphism] (8) at (4, 1) {$f$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=bn] (14) at (-3, 0) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-4, 2) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=morphism] (19) at (-3, -1) {$f$};
		\node [style=none] (20) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (8) to (11.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (19) to (14);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glue_e_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (11) at (-5, -1) {$q$};
		\node [style=bn] (12) at (-5, 0) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=morphism] (15) at (-4, 1.5) {$e$};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=none] (20) at (-4, 3) {};
		\node [style=state] (21) at (0, -2) {$q$};
		\node [style=bn] (22) at (0, 0) {};
		\node [style=morphism] (23) at (-1, 1.5) {$\pi^\dagger$};
		\node [style=morphism] (24) at (1, 1.5) {$\pi^\dagger$};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (26) at (1, 3) {};
		\node [style=morphism] (27) at (0, -1) {$\pi$};
		\node [style=state] (28) at (5, -1) {$q$};
		\node [style=bn] (29) at (5, 0) {};
		\node [style=morphism] (30) at (4, 1.5) {$e$};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (4, 3) {};
		\node [style=none] (33) at (6, 3) {};
		\node [style=none] (34) at (-2.5, 1) {=};
		\node [style=none] (35) at (3, 1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw [in=-90, out=-180] (12) to (13.center);
		\draw (19.center) to (13.center);
		\draw (15) to (20.center);
		\draw [in=270, out=0] (12) to (15);
		\draw [in=-90, out=-180] (22) to (23);
		\draw (25.center) to (23);
		\draw (24) to (26.center);
		\draw [in=270, out=0] (22) to (24);
		\draw (21) to (27);
		\draw (27) to (22);
		\draw [in=-90, out=-180] (29) to (30);
		\draw (32.center) to (30);
		\draw (31.center) to (33.center);
		\draw [in=270, out=0] (29) to (31.center);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glue_proj_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (11) at (-4, -3) {$\sp{\Omega'}$};
		\node [style=bn] (12) at (-4, -2) {};
		\node [style=none] (13) at (-5.5, 0) {};
		\node [style=bn] (14) at (-2.5, -0.5) {};
		\node [style=morphism] (15) at (-3.5, 1) {$e$};
		\node [style=morphism] (16) at (-1.5, 1) {$\pi$};
		\node [style=none] (19) at (-5.5, 3) {};
		\node [style=none] (20) at (-3.5, 3) {};
		\node [style=none] (21) at (-1.5, 3) {};
		\node [style=state] (22) at (3, -3) {$\sp{\Omega'}$};
		\node [style=bn] (23) at (3, -2) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=bn] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (3.5, 1.75) {};
		\node [style=morphism] (27) at (5.5, 1.75) {$\pi$};
		\node [style=none] (28) at (1.5, 3) {};
		\node [style=none] (29) at (3.5, 3) {};
		\node [style=none] (30) at (5.5, 3) {};
		\node [style=morphism] (31) at (4.5, -0.5) {$e$};
		\node [style=none] (32) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw [in=-90, out=-180] (12) to (13.center);
		\draw [in=-90, out=0] (12) to (14);
		\draw [in=-90, out=180, looseness=1.25] (14) to (15);
		\draw [in=-90, out=0, looseness=1.25] (14) to (16);
		\draw (19.center) to (13.center);
		\draw (15) to (20.center);
		\draw (16) to (21.center);
		\draw (22) to (23);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=180, looseness=1.25] (25) to (26.center);
		\draw [in=-90, out=0, looseness=1.25] (25) to (27);
		\draw (28.center) to (24.center);
		\draw (26.center) to (29.center);
		\draw (27) to (30.center);
		\draw [in=-90, out=0] (23) to (31);
		\draw (31) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glue_proj_inv_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (22) at (-9, -1) {$q$};
		\node [style=bn] (23) at (-9, 0) {};
		\node [style=none] (24) at (-10.5, 1.5) {};
		\node [style=bn] (25) at (-7.5, 2.75) {};
		\node [style=none] (26) at (-8.5, 3.75) {};
		\node [style=morphism] (27) at (-6.5, 3.75) {$\pi$};
		\node [style=none] (28) at (-10.5, 5) {};
		\node [style=none] (29) at (-8.5, 5) {};
		\node [style=none] (30) at (-6.5, 5) {};
		\node [style=morphism] (31) at (-7.5, 1.5) {$e$};
		\node [style=state] (32) at (-2, -1) {$q$};
		\node [style=bn] (33) at (-2, 0) {};
		\node [style=morphism] (34) at (-3.5, 1.5) {$\pi$};
		\node [style=bn] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=morphism] (37) at (0.5, 3) {$\pi$};
		\node [style=none] (38) at (-3.5, 5) {};
		\node [style=none] (39) at (-1.5, 5) {};
		\node [style=none] (40) at (0.5, 5) {};
		\node [style=morphism] (42) at (-3.5, 3) {$\pi^\dagger$};
		\node [style=state] (43) at (6, -1) {$q$};
		\node [style=bn] (44) at (6, 0) {};
		\node [style=morphism] (45) at (4.5, 1.5) {$\pi$};
		\node [style=bn] (46) at (4.5, 2.5) {};
		\node [style=morphism] (47) at (3.5, 4) {$\pi^\dagger$};
		\node [style=none] (48) at (5.5, 3.5) {};
		\node [style=none] (49) at (7.5, 1.5) {};
		\node [style=none] (50) at (7.5, 3.5) {};
		\node [style=none] (51) at (7.5, 5.5) {};
		\node [style=none] (52) at (5.5, 5.5) {};
		\node [style=none] (53) at (3.5, 5.5) {};
		\node [style=state] (54) at (13, -2) {$q$};
		\node [style=bn] (55) at (13, 0) {};
		\node [style=none] (56) at (11.5, 1.5) {};
		\node [style=bn] (57) at (11.5, 2.5) {};
		\node [style=morphism] (58) at (10.5, 4) {$\pi^\dagger$};
		\node [style=none] (59) at (12.5, 3.5) {};
		\node [style=morphism] (60) at (14.5, 1.5) {$\pi^\dagger$};
		\node [style=none] (61) at (14.5, 3.5) {};
		\node [style=none] (62) at (14.5, 5.5) {};
		\node [style=none] (63) at (12.5, 5.5) {};
		\node [style=none] (64) at (10.5, 5.5) {};
		\node [style=morphism] (65) at (13, -1) {$\pi$};
		\node [style=state] (66) at (-9, -11) {$q$};
		\node [style=bn] (67) at (-9, -9) {};
		\node [style=none] (68) at (-10.5, -7.5) {};
		\node [style=morphism] (70) at (-10.5, -6) {$\pi^\dagger$};
		\node [style=morphism] (72) at (-8.5, -6) {$\pi^\dagger$};
		\node [style=none] (76) at (-10.5, -3.5) {};
		\node [style=morphism] (77) at (-9, -10) {$\pi$};
		\node [style=bn] (78) at (-7.5, -7.5) {};
		\node [style=none] (80) at (-6.5, -6) {};
		\node [style=none] (81) at (-8.5, -3.5) {};
		\node [style=none] (82) at (-6.5, -3.5) {};
		\node [style=state] (83) at (-2, -10) {$q$};
		\node [style=bn] (84) at (-2, -9) {};
		\node [style=none] (85) at (-3.5, -7.5) {};
		\node [style=none] (86) at (-3.5, -6) {};
		\node [style=morphism] (87) at (-1.5, -4.5) {$\pi^\dagger$};
		\node [style=none] (88) at (-3.5, -3.5) {};
		\node [style=bn] (90) at (-0.5, -6) {};
		\node [style=none] (91) at (0.5, -4.5) {};
		\node [style=none] (92) at (-1.5, -3.5) {};
		\node [style=none] (93) at (0.5, -3.5) {};
		\node [style=morphism] (94) at (-0.5, -7.5) {$\pi$};
		\node [style=state] (95) at (5, -10) {$q$};
		\node [style=bn] (96) at (5, -9) {};
		\node [style=none] (97) at (3.5, -7.5) {};
		\node [style=none] (98) at (3.5, -6) {};
		\node [style=morphism] (99) at (5.5, -5.25) {$e$};
		\node [style=none] (100) at (3.5, -3.5) {};
		\node [style=bn] (101) at (6.5, -6.75) {};
		\node [style=morphism] (102) at (7.5, -5.25) {$\pi$};
		\node [style=none] (103) at (5.5, -3.5) {};
		\node [style=none] (104) at (7.5, -3.5) {};
		\node [style=none] (105) at (6.5, -7.5) {};
		\node [style=none] (106) at (-5.5, 1.5) {=};
		\node [style=none] (107) at (2, 1.5) {=};
		\node [style=none] (108) at (9.25, 1.5) {=};
		\node [style=none] (109) at (-5, -7) {=};
		\node [style=none] (110) at (2, -7) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw [in=-90, out=180, looseness=1.25] (25) to (26.center);
		\draw [in=-90, out=0, looseness=1.25] (25) to (27);
		\draw (28.center) to (24.center);
		\draw (26.center) to (29.center);
		\draw (27) to (30.center);
		\draw [in=-90, out=0] (23) to (31);
		\draw (31) to (25);
		\draw (32) to (33);
		\draw [in=-90, out=-180] (33) to (34);
		\draw [in=-90, out=180, looseness=1.25] (35) to (36.center);
		\draw [in=-90, out=0, looseness=1.25] (35) to (37);
		\draw (36.center) to (39.center);
		\draw (37) to (40.center);
		\draw (38.center) to (42);
		\draw (42) to (34);
		\draw [in=-90, out=0] (33) to (35);
		\draw (43) to (44);
		\draw [in=-90, out=-180] (44) to (45);
		\draw [in=0, out=-90] (49.center) to (44);
		\draw (45) to (46);
		\draw [in=-90, out=180, looseness=1.25] (46) to (47);
		\draw [in=-90, out=0] (46) to (48.center);
		\draw (49.center) to (50.center);
		\draw [in=-90, out=90] (50.center) to (52.center);
		\draw [in=-90, out=90] (48.center) to (51.center);
		\draw (53.center) to (47);
		\draw [in=-90, out=-180] (55) to (56.center);
		\draw [in=0, out=-90] (60) to (55);
		\draw (56.center) to (57);
		\draw [in=-90, out=180, looseness=1.25] (57) to (58);
		\draw [in=-90, out=0] (57) to (59.center);
		\draw (60) to (61.center);
		\draw [in=-90, out=90] (61.center) to (63.center);
		\draw [in=-90, out=90] (59.center) to (62.center);
		\draw (64.center) to (58);
		\draw (54) to (65);
		\draw (65) to (55);
		\draw [in=-90, out=-180] (67) to (68.center);
		\draw (76.center) to (70);
		\draw (66) to (77);
		\draw (77) to (67);
		\draw [in=-90, out=0] (67) to (78);
		\draw [in=-90, out=180, looseness=1.25] (78) to (72);
		\draw [in=-90, out=0] (78) to (80.center);
		\draw (82.center) to (80.center);
		\draw (81.center) to (72);
		\draw (68.center) to (70);
		\draw [in=-90, out=-180] (84) to (85.center);
		\draw (88.center) to (86.center);
		\draw [in=-90, out=180, looseness=1.25] (90) to (87);
		\draw [in=-90, out=0] (90) to (91.center);
		\draw (93.center) to (91.center);
		\draw (92.center) to (87);
		\draw (85.center) to (86.center);
		\draw (83) to (84);
		\draw [in=-90, out=0] (84) to (94);
		\draw (94) to (90);
		\draw [in=-90, out=-180] (96) to (97.center);
		\draw (100.center) to (98.center);
		\draw [in=-90, out=180, looseness=1.25] (101) to (99);
		\draw [in=-90, out=0] (101) to (102);
		\draw (104.center) to (102);
		\draw (103.center) to (99);
		\draw (97.center) to (98.center);
		\draw (95) to (96);
		\draw [in=-90, out=0] (96) to (105.center);
		\draw (105.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/glue_y_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (22) at (-2.75, -3) {$\sp{\Omega'}$};
		\node [style=bn] (23) at (-2.75, -2) {};
		\node [style=none] (24) at (-3.75, -0.5) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=bn] (28) at (-3.75, 0) {};
		\node [style=morphism] (31) at (-1.75, -0.5) {$e$};
		\node [style=none] (32) at (-4.75, 1) {};
		\node [style=morphism] (33) at (-2.75, 1) {$Y$};
		\node [style=none] (35) at (-1.75, 3) {};
		\node [style=none] (36) at (-3.75, 3) {};
		\node [style=none] (37) at (-4.75, 3) {};
		\node [style=state] (38) at (2.75, -3) {$\sp{\Omega'}$};
		\node [style=bn] (39) at (2.75, -2) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=morphism] (43) at (3.75, -0.5) {$e$};
		\node [style=bn] (44) at (3.75, 0.75) {};
		\node [style=none] (45) at (2.75, 2) {};
		\node [style=morphism] (46) at (4.75, 2) {$Y$};
		\node [style=none] (47) at (1.75, 3) {};
		\node [style=none] (48) at (4.75, 3) {};
		\node [style=none] (49) at (2.75, 3) {};
		\node [style=none] (50) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (28) to (24.center);
		\draw [in=-90, out=0] (23) to (31);
		\draw (31) to (25.center);
		\draw [in=-90, out=180] (28) to (32.center);
		\draw [in=-90, out=0, looseness=1.25] (28) to (33);
		\draw [in=-90, out=90, looseness=1.25] (33) to (35.center);
		\draw [in=-90, out=90] (25.center) to (36.center);
		\draw (37.center) to (32.center);
		\draw (38) to (39);
		\draw [in=-90, out=-180] (39) to (40.center);
		\draw [in=-90, out=0] (39) to (43);
		\draw [in=-90, out=180] (44) to (45.center);
		\draw [in=-90, out=0] (44) to (46);
		\draw (43) to (44);
		\draw (47.center) to (40.center);
		\draw (46) to (48.center);
		\draw (49.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_characterization.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (13) at (-12, -5) {$\stat Z$};
		\node [style=bn] (14) at (-12, -2) {};
		\node [style=morphism] (15) at (-14, 0) {$u^\dagger$};
		\node [style=morphism] (16) at (-10, 0) {$v^\dagger$};
		\node [style=none] (17) at (-14, 4) {};
		\node [style=none] (18) at (-10, 4) {};
		\node [style=none] (19) at (-12, -3) {};
		\node [style=state] (28) at (12, -5) {$\stat X$};
		\node [style=bn] (29) at (12, -2) {};
		\node [style=none] (30) at (10, 0) {};
		\node [style=morphism] (31) at (14, 0) {$u$};
		\node [style=none] (32) at (10, 5) {};
		\node [style=none] (33) at (14, 5) {};
		\node [style=none] (34) at (12, -3) {};
		\node [style=morphism] (36) at (14, 2.75) {$v^\dagger$};
		\node [style=state] (64) at (12, -18.75) {$\stat \Omega$};
		\node [style=bn] (65) at (12, -15.75) {};
		\node [style=morphism] (66) at (10, -13.75) {$f$};
		\node [style=morphism] (67) at (14, -13.75) {$g$};
		\node [style=none] (68) at (10, -6.75) {};
		\node [style=none] (69) at (14, -6.75) {};
		\node [style=none] (70) at (12, -16.75) {};
		\node [style=morphism] (71) at (14, -11.25) {$v$};
		\node [style=morphism] (73) at (14, -8.75) {$v^\dagger$};
		\node [style=none] (87) at (-6, -13.75) {};
		\node [style=none] (88) at (-6, -13.75) {=};
		\node [style=none] (89) at (6, 0) {};
		\node [style=none] (90) at (6, 0) {=};
		\node [style=none] (91) at (-6, 0) {};
		\node [style=none] (92) at (-6, 0) {=};
		\node [style=none] (94) at (6, -13.75) {=};
		\node [style=none] (95) at (-12, 6) {(I)};
		\node [style=none] (96) at (0, 6) {(II)};
		\node [style=none] (97) at (12, 6) {(III)};
		\node [style=none] (99) at (0, -21.75) {(V)};
		\node [style=none] (109) at (-17.5, -13.75) {};
		\node [style=none] (110) at (-17.5, -13.75) {=};
		\node [style=none] (111) at (-12, -21.75) {(IV)};
		\node [style=none] (112) at (12, -21.75) {(VI)};
		\node [style=state] (113) at (0, -5) {$\stat Z$};
		\node [style=bn] (114) at (0, -2) {};
		\node [style=morphism] (115) at (-2, 0) {$d^\dagger$};
		\node [style=morphism] (116) at (2, 0) {$d^\dagger$};
		\node [style=none] (117) at (-2, 5) {};
		\node [style=none] (118) at (2, 5) {};
		\node [style=none] (119) at (0, -3) {};
		\node [style=morphism] (120) at (2, 2.5) {$g$};
		\node [style=morphism] (121) at (-2, 2.5) {$f$};
		\node [style=state] (122) at (0, -18.75) {$\stat \Omega$};
		\node [style=bn] (123) at (0, -15.75) {};
		\node [style=morphism] (124) at (-2, -13.75) {$f$};
		\node [style=morphism] (125) at (2, -13.75) {$d$};
		\node [style=none] (126) at (-2, -8.75) {};
		\node [style=none] (127) at (2, -8.75) {};
		\node [style=none] (128) at (0, -16.75) {};
		\node [style=morphism] (129) at (2, -11) {$v^\dagger$};
		\node [style=state] (130) at (-12, -18.75) {$\stat Y$};
		\node [style=bn] (131) at (-12, -15.75) {};
		\node [style=none] (132) at (-10, -13.75) {};
		\node [style=morphism] (133) at (-14, -13.75) {$v$};
		\node [style=none] (134) at (-10, -8.75) {};
		\node [style=none] (135) at (-14, -8.75) {};
		\node [style=none] (136) at (-12, -16.75) {};
		\node [style=morphism] (137) at (-14, -11) {$u^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (14) to (15);
		\draw [in=-90, out=0] (14) to (16);
		\draw (15) to (17.center);
		\draw (16) to (18.center);
		\draw (13) to (19.center);
		\draw (19.center) to (14);
		\draw [in=-90, out=-180] (29) to (30.center);
		\draw [in=-90, out=0] (29) to (31);
		\draw (30.center) to (32.center);
		\draw (28) to (34.center);
		\draw (34.center) to (29);
		\draw (36) to (33.center);
		\draw (31) to (36);
		\draw [in=-90, out=-180] (65) to (66);
		\draw [in=-90, out=0] (65) to (67);
		\draw (66) to (68.center);
		\draw [in=270, out=90] (64) to (70.center);
		\draw (70.center) to (65);
		\draw (67) to (71);
		\draw (73) to (69.center);
		\draw (73) to (71);
		\draw [in=-90, out=-180] (114) to (115);
		\draw [in=-90, out=0] (114) to (116);
		\draw (113) to (119.center);
		\draw (119.center) to (114);
		\draw (116) to (120);
		\draw (121) to (115);
		\draw (121) to (117.center);
		\draw (118.center) to (120);
		\draw [in=-90, out=-180] (123) to (124);
		\draw [in=-90, out=0] (123) to (125);
		\draw (124) to (126.center);
		\draw (122) to (128.center);
		\draw (128.center) to (123);
		\draw (129) to (127.center);
		\draw (125) to (129);
		\draw [in=-90, out=0] (131) to (132.center);
		\draw [in=-90, out=180] (131) to (133);
		\draw (132.center) to (134.center);
		\draw (130) to (136.center);
		\draw (136.center) to (131);
		\draw (137) to (135.center);
		\draw (133) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_characterization_proof_1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (13) at (0, -4) {$\stat Z$};
		\node [style=bn] (14) at (0, 0) {};
		\node [style=morphism] (15) at (-1.5, 2) {$u^\dagger$};
		\node [style=morphism] (16) at (1.5, 2) {$v^\dagger$};
		\node [style=none] (17) at (-1.5, 6.5) {};
		\node [style=none] (18) at (1.5, 6.5) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=state] (28) at (13.5, -4) {$\stat Y$};
		\node [style=bn] (29) at (13.5, 0) {};
		\node [style=none] (30) at (15, 2) {};
		\node [style=morphism] (31) at (12, 2) {$v$};
		\node [style=none] (32) at (15, 6.5) {};
		\node [style=none] (33) at (12, 6.5) {};
		\node [style=none] (34) at (13.5, -1) {};
		\node [style=morphism] (36) at (12, 4.75) {$u^\dagger$};
		\node [style=none] (95) at (0, 8.5) {(I)};
		\node [style=none] (97) at (-14, 8.5) {(III)};
		\node [style=none] (111) at (13.5, 8.5) {(IV)};
		\node [style=state] (138) at (7, -4) {$\stat Y$};
		\node [style=bn] (139) at (7, 0) {};
		\node [style=morphism] (140) at (5.5, 2) {$u^\dagger$};
		\node [style=morphism] (141) at (8.5, 2) {$v^\dagger$};
		\node [style=none] (142) at (5.5, 6.5) {};
		\node [style=none] (143) at (8.5, 6.5) {};
		\node [style=morphism] (144) at (7, -1.5) {$v$};
		\node [style=state] (145) at (-7, -4) {$\stat X$};
		\node [style=bn] (146) at (-7, 0) {};
		\node [style=morphism] (147) at (-8.5, 2) {$u^\dagger$};
		\node [style=morphism] (148) at (-5.5, 2) {$v^\dagger$};
		\node [style=none] (149) at (-8.5, 6.5) {};
		\node [style=none] (150) at (-5.5, 6.5) {};
		\node [style=morphism] (151) at (-7, -1.5) {$u$};
		\node [style=state] (152) at (-14, -4) {$\stat X$};
		\node [style=bn] (153) at (-14, 0) {};
		\node [style=none] (154) at (-15.5, 2) {};
		\node [style=morphism] (155) at (-12.5, 2) {$u$};
		\node [style=none] (156) at (-15.5, 6.5) {};
		\node [style=none] (157) at (-12.5, 6.5) {};
		\node [style=none] (158) at (-14, -1) {};
		\node [style=morphism] (159) at (-12.5, 4.75) {$v^\dagger$};
		\node [style=none] (160) at (-10.5, 0) {=};
		\node [style=none] (161) at (-3.5, 0) {=};
		\node [style=none] (162) at (3.5, 0) {=};
		\node [style=none] (163) at (10.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (14) to (15);
		\draw [in=-90, out=0] (14) to (16);
		\draw (15) to (17.center);
		\draw (16) to (18.center);
		\draw (13) to (19.center);
		\draw (19.center) to (14);
		\draw [in=-90, out=0] (29) to (30.center);
		\draw [in=-90, out=180] (29) to (31);
		\draw (30.center) to (32.center);
		\draw (28) to (34.center);
		\draw (34.center) to (29);
		\draw (36) to (33.center);
		\draw (31) to (36);
		\draw [in=-90, out=-180] (139) to (140);
		\draw [in=-90, out=0] (139) to (141);
		\draw (140) to (142.center);
		\draw (141) to (143.center);
		\draw (138) to (144);
		\draw (144) to (139);
		\draw [in=-90, out=-180] (146) to (147);
		\draw [in=-90, out=0] (146) to (148);
		\draw (147) to (149.center);
		\draw (148) to (150.center);
		\draw (145) to (151);
		\draw (151) to (146);
		\draw [in=-90, out=-180] (153) to (154.center);
		\draw [in=-90, out=0] (153) to (155);
		\draw (154.center) to (156.center);
		\draw (152) to (158.center);
		\draw (158.center) to (153);
		\draw (159) to (157.center);
		\draw (155) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_characterization_proof_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-10.5, 8.5) {(III)};
		\node [style=state] (152) at (-10.5, -4) {$\stat X$};
		\node [style=bn] (153) at (-10.5, 0) {};
		\node [style=none] (154) at (-12, 2) {};
		\node [style=morphism] (155) at (-9, 2) {$u$};
		\node [style=none] (156) at (-12, 6.5) {};
		\node [style=none] (157) at (-9, 6.5) {};
		\node [style=none] (158) at (-10.5, -1) {};
		\node [style=morphism] (159) at (-9, 4.75) {$v^\dagger$};
		\node [style=none] (160) at (-7, 0) {=};
		\node [style=none] (161) at (0, 0) {=};
		\node [style=state] (164) at (-3.5, -4) {$\stat \Omega$};
		\node [style=bn] (165) at (-3.5, 0) {};
		\node [style=none] (166) at (-5, 2) {};
		\node [style=morphism] (167) at (-2, 2) {$u$};
		\node [style=none] (168) at (-5, 6.5) {};
		\node [style=none] (169) at (-2, 6.5) {};
		\node [style=morphism] (170) at (-3.5, -2) {$f$};
		\node [style=morphism] (171) at (-2, 4.75) {$v^\dagger$};
		\node [style=state] (172) at (3.5, -4) {$\stat \Omega$};
		\node [style=bn] (173) at (3.5, 0) {};
		\node [style=morphism] (174) at (2, 2) {$f$};
		\node [style=morphism] (175) at (5, 2) {$d$};
		\node [style=none] (176) at (2, 6.5) {};
		\node [style=none] (177) at (5, 6.5) {};
		\node [style=none] (178) at (3.5, -2) {};
		\node [style=morphism] (179) at (5, 4.75) {$v^\dagger$};
		\node [style=none] (180) at (7, 0) {=};
		\node [style=state] (181) at (10.5, -4) {$\stat \Omega$};
		\node [style=bn] (182) at (10.5, 0) {};
		\node [style=morphism] (183) at (9, 2) {$f$};
		\node [style=morphism] (184) at (12, 2) {$g$};
		\node [style=none] (185) at (9, 6.5) {};
		\node [style=none] (186) at (12, 6.5) {};
		\node [style=none] (187) at (10.5, -2) {};
		\node [style=morphism] (188) at (12, 5.25) {$v^\dagger$};
		\node [style=morphism] (189) at (12, 3.75) {$v$};
		\node [style=none] (190) at (3.5, 8.5) {(V)};
		\node [style=none] (191) at (10.5, 8.5) {(VI)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (153) to (154.center);
		\draw [in=-90, out=0] (153) to (155);
		\draw (154.center) to (156.center);
		\draw (152) to (158.center);
		\draw (158.center) to (153);
		\draw (159) to (157.center);
		\draw (155) to (159);
		\draw [in=-90, out=-180] (165) to (166.center);
		\draw [in=-90, out=0] (165) to (167);
		\draw (166.center) to (168.center);
		\draw (164) to (170);
		\draw (170) to (165);
		\draw (171) to (169.center);
		\draw (167) to (171);
		\draw [in=-90, out=-180] (173) to (174);
		\draw [in=-90, out=0] (173) to (175);
		\draw (174) to (176.center);
		\draw (172) to (178.center);
		\draw (178.center) to (173);
		\draw (179) to (177.center);
		\draw (175) to (179);
		\draw [in=-90, out=-180] (182) to (183);
		\draw [in=-90, out=0] (182) to (184);
		\draw (183) to (185.center);
		\draw (181) to (187.center);
		\draw (187.center) to (182);
		\draw (188) to (186.center);
		\draw (184) to (189);
		\draw (189) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_kite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (35) at (-6, -3) {$\stat{\Omega}$};
		\node [style=bn] (36) at (-6, 0) {};
		\node [style=morphism] (37) at (-7.5, 2) {$f$};
		\node [style=morphism] (38) at (-4.5, 2) {$g$};
		\node [style=none] (39) at (-7.5, 3.5) {};
		\node [style=none] (40) at (-4.5, 3.5) {};
		\node [style=none] (42) at (-4.5, 3.5) {};
		\node [style=none] (43) at (-7.5, 3.5) {};
		\node [style=state] (47) at (0, -3) {$\stat{\Omega'}$};
		\node [style=bn] (48) at (0, 0) {};
		\node [style=morphism] (49) at (-1.5, 2) {$f$};
		\node [style=morphism] (50) at (1.5, 2) {$g$};
		\node [style=none] (51) at (-1.5, 3.5) {};
		\node [style=none] (52) at (1.5, 3.5) {};
		\node [style=none] (53) at (1.5, 3.5) {};
		\node [style=none] (54) at (-1.5, 3.5) {};
		\node [style=none] (55) at (-3, 0) {=};
		\node [style=state] (56) at (6, -3) {$\stat{\Omega'}$};
		\node [style=bn] (57) at (6, 0) {};
		\node [style=morphism] (58) at (4.5, 2) {$f'$};
		\node [style=morphism] (59) at (7.5, 2) {$g'$};
		\node [style=none] (60) at (4.5, 3.5) {};
		\node [style=none] (61) at (7.5, 3.5) {};
		\node [style=none] (62) at (7.5, 3.5) {};
		\node [style=none] (63) at (4.5, 3.5) {};
		\node [style=none] (64) at (3, 0) {=};
		\node [style=morphism] (65) at (0, -1.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (36) to (37);
		\draw [in=-90, out=0] (36) to (38);
		\draw (38) to (42.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (39.center);
		\draw (43.center) to (37);
		\draw (35) to (36);
		\draw [in=-90, out=-180] (48) to (49);
		\draw [in=-90, out=0] (48) to (50);
		\draw (50) to (53.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (54.center) to (49);
		\draw [in=-90, out=-180] (57) to (58);
		\draw [in=-90, out=0] (57) to (59);
		\draw (59) to (62.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (60.center);
		\draw (63.center) to (58);
		\draw (56) to (57);
		\draw (47) to (65);
		\draw (65) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (0, -1.5) {$\stat \Omega$};
		\node [style=bn] (5) at (0, 0) {};
		\node [style=morphism] (6) at (-1.5, 2) {$f$};
		\node [style=morphism] (8) at (1.5, 2) {$g$};
		\node [style=none] (9) at (-1.5, 3.5) {};
		\node [style=none] (11) at (1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-4, -2) {$\stat \Omega$};
		\node [style=bn] (5) at (-4, 0) {};
		\node [style=morphism] (6) at (-6, 2) {$f$};
		\node [style=morphism] (7) at (-4, 2) {$d$};
		\node [style=morphism] (8) at (-2, 2) {$g$};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=none] (10) at (-4, 4) {};
		\node [style=none] (11) at (-2, 4) {};
		\node [style=state] (12) at (4, -2) {$\stat Z$};
		\node [style=bn] (13) at (4, 0) {};
		\node [style=morphism] (14) at (2, 2) {$\phi$};
		\node [style=morphism] (16) at (6, 2) {$\psi$};
		\node [style=none] (17) at (2, 4) {};
		\node [style=none] (18) at (4, 4) {};
		\node [style=none] (19) at (6, 4) {};
		\node [style=none] (21) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw (5) to (7);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (7) to (10.center);
		\draw (8) to (11.center);
		\draw [in=-90, out=-180] (13) to (14);
		\draw [in=-90, out=0] (13) to (16);
		\draw (14) to (17.center);
		\draw (16) to (19.center);
		\draw (13) to (18.center);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_square_cond_lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-12, 2) {$\stat \Omega$};
		\node [style=bn] (5) at (-12, 4) {};
		\node [style=morphism] (6) at (-14, 6) {$f$};
		\node [style=morphism] (7) at (-12, 6) {$d$};
		\node [style=morphism] (8) at (-10, 6) {$g$};
		\node [style=none] (9) at (-14, 9) {};
		\node [style=none] (10) at (-12, 9) {};
		\node [style=none] (11) at (-10, 9) {};
		\node [style=state] (12) at (-5, -11.5) {$\stat Z$};
		\node [style=bn] (13) at (-5, -9) {};
		\node [style=morphism] (14) at (-7, -7) {$u^\dagger$};
		\node [style=morphism] (16) at (-3, -7) {$v^\dagger$};
		\node [style=none] (17) at (-7, -4) {};
		\node [style=none] (18) at (-5, -4) {};
		\node [style=none] (19) at (-3, -4) {};
		\node [style=none] (20) at (-5, -10) {};
		\node [style=none] (21) at (-8.5, 6) {=};
		\node [style=state] (35) at (-5, 2) {$\stat \Omega$};
		\node [style=bn] (36) at (-5, 4) {};
		\node [style=none] (37) at (-7.5, 9) {};
		\node [style=morphism] (38) at (-3.5, 6) {$g$};
		\node [style=none] (39) at (-7.5, 12) {};
		\node [style=none] (40) at (-5.5, 12) {};
		\node [style=none] (41) at (-3.5, 12) {};
		\node [style=none] (43) at (-5.5, 9) {};
		\node [style=morphism] (44) at (-5.5, 10) {$u$};
		\node [style=morphism] (45) at (-6.5, 6) {$f$};
		\node [style=bn] (46) at (-6.5, 8) {};
		\node [style=none] (47) at (-2, 6) {=};
		\node [style=bn] (49) at (1.5, 4) {};
		\node [style=morphism] (51) at (3, 6) {$v^\dagger$};
		\node [style=none] (54) at (3, 12) {};
		\node [style=morphism] (57) at (0, 6) {$u^\dagger$};
		\node [style=state] (59) at (1.5, 2) {$\stat Z$};
		\node [style=none] (60) at (1.5, 3.5) {};
		\node [style=none] (61) at (-1, 9) {};
		\node [style=none] (62) at (-1, 12) {};
		\node [style=none] (63) at (1, 12) {};
		\node [style=none] (64) at (1, 9) {};
		\node [style=morphism] (65) at (1, 10) {$u$};
		\node [style=bn] (66) at (0, 8) {};
		\node [style=none] (67) at (-8.5, -7) {=};
		\node [style=none] (68) at (-16, -7) {=};
		\node [style=bn] (69) at (-12, -9) {};
		\node [style=morphism] (70) at (-10.5, -7) {$v^\dagger$};
		\node [style=none] (71) at (-10.5, -1) {};
		\node [style=none] (72) at (-13.5, -7) {};
		\node [style=state] (73) at (-12, -11.5) {$\stat Z$};
		\node [style=none] (74) at (-12, -10) {};
		\node [style=morphism] (75) at (-14.5, -3) {$u^\dagger$};
		\node [style=none] (76) at (-14.5, -1) {};
		\node [style=none] (77) at (-12.5, -1) {};
		\node [style=none] (78) at (-12.5, -3) {};
		\node [style=none] (79) at (-12.5, -3) {};
		\node [style=bn] (80) at (-13.5, -4.75) {};
		\node [style=none] (81) at (-16, -6.25) {$(\ast)$};
		\node [style=none] (82) at (-7.5, 7) {};
		\node [style=none] (83) at (-7.5, 1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (-2.5, 7) {};
		\node [style=none] (87) at (-1.5, 11.25) {};
		\node [style=none] (88) at (-1.5, 5) {};
		\node [style=none] (89) at (2, 5) {};
		\node [style=none] (90) at (2, 11.25) {};
		\node [style=none] (91) at (-15.25, -1.5) {};
		\node [style=none] (92) at (-15.25, -7.75) {};
		\node [style=none] (93) at (-11.5, -7.75) {};
		\node [style=none] (94) at (-11.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw (5) to (7);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (7) to (10.center);
		\draw (8) to (11.center);
		\draw [in=-90, out=-180] (13) to (14);
		\draw [in=-90, out=0] (13) to (16);
		\draw (14) to (17.center);
		\draw (16) to (19.center);
		\draw (12) to (20.center);
		\draw (20.center) to (13);
		\draw (13) to (18.center);
		\draw (36) to (35);
		\draw [in=-90, out=0] (36) to (38);
		\draw (37.center) to (39.center);
		\draw (38) to (41.center);
		\draw (43.center) to (44);
		\draw (44) to (40.center);
		\draw [in=-90, out=-180] (36) to (45);
		\draw (45) to (46);
		\draw [in=-90, out=-180] (46) to (37.center);
		\draw [in=-90, out=0] (46) to (43.center);
		\draw [in=-90, out=0] (49) to (51);
		\draw (51) to (54.center);
		\draw [in=-90, out=-180] (49) to (57);
		\draw (59) to (60.center);
		\draw (60.center) to (49);
		\draw (61.center) to (62.center);
		\draw (64.center) to (65);
		\draw (65) to (63.center);
		\draw [in=-90, out=-180] (66) to (61.center);
		\draw [in=-90, out=0] (66) to (64.center);
		\draw (57) to (66);
		\draw [in=-90, out=0] (69) to (70);
		\draw (70) to (71.center);
		\draw [in=-90, out=-180] (69) to (72.center);
		\draw (73) to (74.center);
		\draw (74.center) to (69);
		\draw (75) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw [in=-90, out=-180] (80) to (75);
		\draw [in=-90, out=0] (80) to (78.center);
		\draw (72.center) to (80);
		\draw [style=dashed box] (84.center) to (85.center);
		\draw [style=dashed box] (85.center) to (82.center);
		\draw [style=dashed box] (82.center) to (83.center);
		\draw [style=dashed box] (83.center) to (84.center);
		\draw [style=dashed box] (89.center) to (90.center);
		\draw [style=dashed box] (90.center) to (87.center);
		\draw [style=dashed box] (87.center) to (88.center);
		\draw [style=dashed box] (88.center) to (89.center);
		\draw [style=dashed box] (93.center) to (94.center);
		\draw [style=dashed box] (94.center) to (91.center);
		\draw [style=dashed box] (91.center) to (92.center);
		\draw [style=dashed box] (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep_square_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-4, -2) {$\stat \Omega$};
		\node [style=bn] (5) at (-4, 0) {};
		\node [style=morphism] (6) at (-6, 2) {$f$};
		\node [style=morphism] (8) at (-2, 2) {$g$};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=none] (11) at (-2, 4) {};
		\node [style=state] (12) at (4, -2) {$\stat Z$};
		\node [style=bn] (13) at (4, 0) {};
		\node [style=morphism] (14) at (2, 2) {$u^\dagger$};
		\node [style=morphism] (16) at (6, 2) {$v^\dagger$};
		\node [style=none] (17) at (2, 4) {};
		\node [style=none] (19) at (6, 4) {};
		\node [style=none] (21) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (8) to (11.center);
		\draw [in=-90, out=-180] (13) to (14);
		\draw [in=-90, out=0] (13) to (16);
		\draw (14) to (17.center);
		\draw (16) to (19.center);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ip1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (13) at (-10, -4) {$\stat \Omega$};
		\node [style=bn] (14) at (-10, -1) {};
		\node [style=morphism] (15) at (-12, 2) {f};
		\node [style=morphism] (16) at (-8, 2) {g};
		\node [style=none] (17) at (-12, 5) {};
		\node [style=none] (18) at (-8, 5) {};
		\node [style=none] (19) at (-10, -2) {};
		\node [style=state] (28) at (10, -4) {$\stat X$};
		\node [style=bn] (29) at (10, -1) {};
		\node [style=none] (30) at (8, 2) {};
		\node [style=morphism] (31) at (12, 2) {$u$};
		\node [style=none] (32) at (8, 6) {};
		\node [style=none] (33) at (12, 6) {};
		\node [style=none] (34) at (10, -2) {};
		\node [style=morphism] (36) at (12, 4.25) {$\id^\dagger$};
		\node [style=none] (89) at (5, 0) {};
		\node [style=none] (90) at (5, 0) {=};
		\node [style=none] (91) at (-5, 0) {};
		\node [style=none] (92) at (-5, 0) {=};
		\node [style=state] (113) at (0, -4) {$\stat \Omega$};
		\node [style=bn] (114) at (0, 0) {};
		\node [style=none] (115) at (-2, 2) {};
		\node [style=none] (116) at (2, 2) {};
		\node [style=none] (117) at (-2, 6) {};
		\node [style=none] (118) at (2, 6) {};
		\node [style=morphism] (119) at (0, -1.5) {$f$};
		\node [style=morphism] (120) at (2, 3.5) {$u$};
		\node [style=none] (121) at (-2, 3.5) {};
		\node [style=none] (122) at (17, -4) {$\qedhere$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (14) to (15);
		\draw [in=-90, out=0] (14) to (16);
		\draw (15) to (17.center);
		\draw (16) to (18.center);
		\draw (13) to (19.center);
		\draw (19.center) to (14);
		\draw [in=-90, out=-180] (29) to (30.center);
		\draw [in=-90, out=0] (29) to (31);
		\draw (30.center) to (32.center);
		\draw (28) to (34.center);
		\draw (34.center) to (29);
		\draw (36) to (33.center);
		\draw (31) to (36);
		\draw [in=-90, out=-180] (114) to (115.center);
		\draw [in=-90, out=0] (114) to (116.center);
		\draw (113) to (119);
		\draw (119) to (114);
		\draw (116.center) to (120);
		\draw (121.center) to (115.center);
		\draw (121.center) to (117.center);
		\draw (118.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ip3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-8, -3) {$\stat \Omega$};
		\node [style=none] (1) at (-8, -1.5) {};
		\node [style=bn] (2) at (-8, 0) {};
		\node [style=morphism] (3) at (-9, 2) {$f_1$};
		\node [style=morphism] (4) at (-7, 2) {$f_2$};
		\node [style=none] (5) at (-7, 3.5) {};
		\node [style=morphism] (6) at (-9, 3.5) {$h_1$};
		\node [style=none] (9) at (-7, 4.5) {};
		\node [style=none] (11) at (-9, 4.5) {};
		\node [style=state] (12) at (0, -3) {$\stat{X_1}$};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=bn] (14) at (0, 0) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=morphism] (16) at (1, 2) {$g_1$};
		\node [style=morphism] (17) at (1, 3.5) {$g_2^\dagger$};
		\node [style=morphism] (18) at (-1, 3.5) {$h_1$};
		\node [style=none] (21) at (1, 4.5) {};
		\node [style=none] (23) at (-1, 4.5) {};
		\node [style=state] (24) at (8, -3) {$\stat Z$};
		\node [style=none] (25) at (8, -1.5) {};
		\node [style=bn] (26) at (8, 0) {};
		\node [style=morphism] (27) at (7, 2) {$k^\dagger$};
		\node [style=morphism] (28) at (9, 2) {$h_2^\dagger$};
		\node [style=morphism] (29) at (9, 3.5) {$g_2^\dagger$};
		\node [style=none] (30) at (7, 3.5) {};
		\node [style=none] (33) at (9, 4.5) {};
		\node [style=none] (35) at (7, 4.5) {};
		\node [style=none] (55) at (-4, 0) {=};
		\node [style=none] (56) at (4, 0) {=};
		\node [style=none] (105) at (-4, 1) {$\text{(AIII)}$};
		\node [style=none] (115) at (3.75, 1) {$\text{(BI)}$};
		\node [style=none] (116) at (10.5, -3) {$\qedhere$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw [in=-90, out=180, looseness=1.25] (2) to (3);
		\draw (3) to (6);
		\draw [in=-90, out=0, looseness=1.25] (2) to (4);
		\draw (4) to (5.center);
		\draw (11.center) to (6);
		\draw (5.center) to (9.center);
		\draw (12) to (13.center);
		\draw (13.center) to (14);
		\draw [in=-90, out=180, looseness=1.25] (14) to (15.center);
		\draw (15.center) to (18);
		\draw [in=-90, out=0, looseness=1.25] (14) to (16);
		\draw (16) to (17);
		\draw (23.center) to (18);
		\draw (17) to (21.center);
		\draw (24) to (25.center);
		\draw (25.center) to (26);
		\draw [in=-90, out=180, looseness=1.25] (26) to (27);
		\draw (27) to (30.center);
		\draw [in=-90, out=0, looseness=1.25] (26) to (28);
		\draw (28) to (29);
		\draw (35.center) to (30.center);
		\draw (29) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_ax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 1) {};
		\node [style=bn] (1) at (-10.75, 2) {};
		\node [style=none] (2) at (-11.75, 3) {};
		\node [style=none] (3) at (-9.75, 3) {};
		\node [style=none] (4) at (-9.75, 3) {};
		\node [style=bn] (5) at (-9.75, 4) {};
		\node [style=none] (6) at (-10.75, 5) {};
		\node [style=none] (7) at (-8.75, 5) {};
		\node [style=none] (8) at (-22.25, -5.25) {};
		\node [style=bn] (9) at (-22.25, -4.25) {};
		\node [style=none] (10) at (-23.25, -3.25) {};
		\node [style=none] (11) at (-21.25, -3.25) {};
		\node [style=none] (12) at (-11.75, 5) {};
		\node [style=none] (13) at (-8.25, 3) {=};
		\node [style=none] (14) at (-5.75, 1) {};
		\node [style=bn] (15) at (-5.75, 2) {};
		\node [style=none] (16) at (-4.75, 3) {};
		\node [style=none] (17) at (-6.75, 3) {};
		\node [style=none] (18) at (-6.75, 3) {};
		\node [style=bn] (19) at (-6.75, 4) {};
		\node [style=none] (20) at (-5.75, 5) {};
		\node [style=none] (21) at (-7.75, 5) {};
		\node [style=none] (22) at (-4.75, 5) {};
		\node [style=none] (23) at (-23.25, -2.25) {};
		\node [style=none] (24) at (-21.25, -2.25) {};
		\node [style=none] (25) at (-18.25, -5.25) {};
		\node [style=bn] (26) at (-18.25, -4.25) {};
		\node [style=none] (27) at (-19.25, -3.25) {};
		\node [style=none] (28) at (-17.25, -3.25) {};
		\node [style=none] (29) at (-20.25, -4.25) {=};
		\node [style=none] (40) at (-21.75, 0.75) {};
		\node [style=bn] (41) at (-21.75, 1.75) {};
		\node [style=bn] (42) at (-22.75, 2.75) {};
		\node [style=none] (43) at (-20.75, 2.75) {};
		\node [style=none] (44) at (-20.75, 4.25) {};
		\node [style=none] (45) at (-15.75, 1) {};
		\node [style=bn] (46) at (-15.75, 2) {};
		\node [style=bn] (47) at (-14.75, 3) {};
		\node [style=none] (48) at (-16.75, 3) {};
		\node [style=none] (49) at (-16.75, 4.5) {};
		\node [style=none] (50) at (-19.75, 3) {=};
		\node [style=none] (51) at (-18.75, 0.75) {};
		\node [style=none] (52) at (-18.75, 4.75) {};
		\node [style=none] (53) at (-17.75, 3) {=};
		\node [style=none] (54) at (-4, -4) {};
		\node [style=bn] (55) at (-4, -3) {};
		\node [style=none] (56) at (-5, -1) {};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (-3.25, -4) {};
		\node [style=bn] (59) at (-3.25, -3) {};
		\node [style=none] (60) at (-4.25, -1) {};
		\node [style=none] (61) at (-2.25, -1) {};
		\node [style=none] (62) at (-8, -4) {};
		\node [style=bn] (63) at (-8, -3) {};
		\node [style=none] (64) at (-9.25, -2) {};
		\node [style=none] (65) at (-6.75, -2) {};
		\node [style=none] (66) at (-6, -3) {=};
		\node [style=none] (67) at (-8, -5) {$X \otimes Y$};
		\node [style=none] (70) at (-12, -4) {};
		\node [style=bn] (71) at (-12, -3) {};
		\node [style=none] (72) at (-11.25, -4) {};
		\node [style=bn] (73) at (-11.25, -3) {};
		\node [style=none] (74) at (-13.25, -3.25) {=};
		\node [style=none] (75) at (-14.75, -4) {};
		\node [style=bn] (76) at (-14.75, -3) {};
		\node [style=none] (77) at (-14.75, -5.25) {$X \otimes Y$};
		\node [style=none] (78) at (-12, -5.25) {$X$};
		\node [style=none] (79) at (-11.25, -5.25) {$Y$};
		\node [style=none] (80) at (-4, -5) {$X$};
		\node [style=none] (81) at (-3.25, -5) {$Y$};
		\node [style=morphism] (82) at (9, 0) {$f$};
		\node [style=none] (83) at (9, -1.5) {};
		\node [style=bn] (84) at (9, 1.5) {};
		\node [style=none] (85) at (9, -2.5) {$X$};
		\node [style=none] (86) at (11, 0) {=};
		\node [style=none] (87) at (13, -1.25) {};
		\node [style=bn] (88) at (13, 1) {};
		\node [style=none] (89) at (13, -2.5) {$Y$};
		\node [style=none] (90) at (5.5, 0) {$\forall f : X \to Y,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=180, looseness=1.25] (1) to (2.center);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (4.center) to (5);
		\draw [in=-90, out=180, looseness=1.25] (5) to (6.center);
		\draw [in=-90, out=0, looseness=1.25] (5) to (7.center);
		\draw (8.center) to (9);
		\draw [in=-90, out=180, looseness=1.25] (9) to (10.center);
		\draw [in=-90, out=0, looseness=1.25] (9) to (11.center);
		\draw (12.center) to (2.center);
		\draw (14.center) to (15);
		\draw [in=-90, out=0, looseness=1.25] (15) to (16.center);
		\draw [in=-90, out=180, looseness=1.25] (15) to (17.center);
		\draw (18.center) to (19);
		\draw [in=-90, out=0, looseness=1.25] (19) to (20.center);
		\draw [in=-90, out=180, looseness=1.25] (19) to (21.center);
		\draw (22.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (10.center);
		\draw [in=-90, out=90] (11.center) to (23.center);
		\draw (25.center) to (26);
		\draw [in=-90, out=180, looseness=1.25] (26) to (27.center);
		\draw [in=-90, out=0, looseness=1.25] (26) to (28.center);
		\draw (40.center) to (41);
		\draw [in=-90, out=180, looseness=1.25] (41) to (42);
		\draw [in=-90, out=0, looseness=1.25] (41) to (43.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46);
		\draw [in=-90, out=0, looseness=1.25] (46) to (47);
		\draw [in=-90, out=180, looseness=1.25] (46) to (48.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (55);
		\draw [in=-90, out=150] (55) to (56.center);
		\draw [in=-90, out=30] (55) to (57.center);
		\draw (58.center) to (59);
		\draw [in=-90, out=150] (59) to (60.center);
		\draw [in=-90, out=30] (59) to (61.center);
		\draw (62.center) to (63);
		\draw [in=-90, out=180, looseness=1.25] (63) to (64.center);
		\draw [in=-90, out=0, looseness=1.25] (63) to (65.center);
		\draw (70.center) to (71);
		\draw (72.center) to (73);
		\draw (75.center) to (76);
		\draw (83.center) to (82);
		\draw (82) to (84);
		\draw (87.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_ops.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=bn] (1) at (-5, 0) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (87) at (4, -1) {};
		\node [style=bn] (88) at (4, 1) {};
		\node [style=none] (89) at (0, -1) {};
		\node [style=bn] (90) at (0, 0) {};
		\node [style=none] (91) at (-1, 1) {};
		\node [style=none] (92) at (1, 1) {};
		\node [style=none] (93) at (1, 1) {};
		\node [style=none] (94) at (0, 1) {};
		\node [style=none] (95) at (-5, -2) {$X$};
		\node [style=none] (96) at (-6, 2) {$X$};
		\node [style=none] (97) at (-4, 2) {$X$};
		\node [style=none] (98) at (0, -2) {$X$};
		\node [style=none] (99) at (-1, 2) {$X$};
		\node [style=none] (100) at (0, 2) {$X$};
		\node [style=none] (101) at (1, 2) {$X$};
		\node [style=none] (102) at (4, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-90, out=180, looseness=1.25] (1) to (2.center);
		\draw [in=-90, out=0, looseness=1.25] (1) to (3.center);
		\draw (87.center) to (88);
		\draw (89.center) to (90);
		\draw [in=-90, out=180, looseness=1.25] (90) to (91.center);
		\draw [in=-90, out=0, looseness=1.25] (90) to (92.center);
		\draw (94.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (152) at (-15, -2.5) {$\stat Z$};
		\node [style=bn] (153) at (-15, 0) {};
		\node [style=none] (154) at (-16.5, 2) {};
		\node [style=morphism] (155) at (-13.5, 2) {$u^\dagger$};
		\node [style=none] (156) at (-16.5, 6.5) {};
		\node [style=none] (157) at (-13.5, 6.5) {};
		\node [style=none] (158) at (-15, -2.5) {};
		\node [style=morphism] (159) at (-13.5, 4.75) {$i$};
		\node [style=none] (160) at (-12, 0) {=};
		\node [style=none] (161) at (-16.5, 4.75) {};
		\node [style=state] (162) at (-9, -2.5) {$\stat Z$};
		\node [style=bn] (163) at (-9, 0) {};
		\node [style=morphism] (164) at (-10.5, 2) {$v^\dagger$};
		\node [style=morphism] (165) at (-7.5, 2) {$u^\dagger$};
		\node [style=none] (166) at (-10.5, 6.5) {};
		\node [style=none] (167) at (-7.5, 6.5) {};
		\node [style=none] (168) at (-9, -2.5) {};
		\node [style=morphism] (169) at (-7.5, 4.5) {$i$};
		\node [style=morphism] (170) at (-10.5, 4.5) {$v$};
		\node [style=none] (171) at (-6, 0) {=};
		\node [style=state] (172) at (-3, -2.5) {$\stat \Omega$};
		\node [style=bn] (173) at (-3, 0) {};
		\node [style=morphism] (174) at (-4.5, 2) {$g$};
		\node [style=morphism] (175) at (-1.5, 2) {$f$};
		\node [style=none] (176) at (-4.5, 6.5) {};
		\node [style=none] (177) at (-1.5, 6.5) {};
		\node [style=none] (178) at (-3, -2.5) {};
		\node [style=morphism] (179) at (-1.5, 4.5) {$i$};
		\node [style=morphism] (180) at (-4.5, 4.5) {$v$};
		\node [style=none] (181) at (0, 0) {=};
		\node [style=state] (182) at (3, -2.5) {$\stat \Omega$};
		\node [style=bn] (183) at (3, 0) {};
		\node [style=morphism] (184) at (1.5, 2) {$f$};
		\node [style=morphism] (185) at (4.5, 2) {$g$};
		\node [style=none] (186) at (1.5, 6.5) {};
		\node [style=none] (187) at (4.5, 6.5) {};
		\node [style=none] (188) at (3, -2.5) {};
		\node [style=morphism] (189) at (4.5, 4.5) {$j$};
		\node [style=morphism] (190) at (1.5, 4.5) {$u$};
		\node [style=none] (191) at (6, 0) {=};
		\node [style=state] (192) at (9, -2.5) {$\stat Z$};
		\node [style=bn] (193) at (9, 0) {};
		\node [style=morphism] (194) at (7.5, 2) {$u^\dagger$};
		\node [style=morphism] (195) at (10.5, 2) {$v^\dagger$};
		\node [style=none] (196) at (7.5, 6.5) {};
		\node [style=none] (197) at (10.5, 6.5) {};
		\node [style=none] (198) at (9, -2.5) {};
		\node [style=morphism] (199) at (10.5, 4.5) {$j$};
		\node [style=morphism] (200) at (7.5, 4.5) {$u$};
		\node [style=state] (201) at (15, -2.5) {$\stat Z$};
		\node [style=bn] (202) at (15, 0) {};
		\node [style=none] (203) at (13.5, 2) {};
		\node [style=morphism] (204) at (16.5, 2) {$v^\dagger$};
		\node [style=none] (205) at (13.5, 6.5) {};
		\node [style=none] (206) at (16.5, 6.5) {};
		\node [style=none] (207) at (15, -2.5) {};
		\node [style=morphism] (208) at (16.5, 4.75) {$j$};
		\node [style=none] (209) at (13.5, 4.75) {};
		\node [style=none] (210) at (12, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (153) to (154.center);
		\draw [in=-90, out=0] (153) to (155);
		\draw (152) to (158.center);
		\draw (158.center) to (153);
		\draw (159) to (157.center);
		\draw (155) to (159);
		\draw (156.center) to (161.center);
		\draw (161.center) to (154.center);
		\draw [in=-90, out=-180] (163) to (164);
		\draw [in=-90, out=0] (163) to (165);
		\draw (162) to (168.center);
		\draw (168.center) to (163);
		\draw (169) to (167.center);
		\draw (165) to (169);
		\draw [in=90, out=-90] (166.center) to (170);
		\draw (170) to (164);
		\draw [in=-90, out=-180] (173) to (174);
		\draw [in=-90, out=0] (173) to (175);
		\draw (172) to (178.center);
		\draw (178.center) to (173);
		\draw (179) to (177.center);
		\draw (175) to (179);
		\draw [in=90, out=-90] (176.center) to (180);
		\draw (180) to (174);
		\draw [in=-90, out=-180] (183) to (184);
		\draw [in=-90, out=0] (183) to (185);
		\draw (182) to (188.center);
		\draw (188.center) to (183);
		\draw (189) to (187.center);
		\draw (185) to (189);
		\draw [in=90, out=-90] (186.center) to (190);
		\draw (190) to (184);
		\draw [in=-90, out=-180] (193) to (194);
		\draw [in=-90, out=0] (193) to (195);
		\draw (192) to (198.center);
		\draw (198.center) to (193);
		\draw (199) to (197.center);
		\draw (195) to (199);
		\draw [in=90, out=-90] (196.center) to (200);
		\draw (200) to (194);
		\draw [in=-90, out=-180] (202) to (203.center);
		\draw [in=-90, out=0] (202) to (204);
		\draw (201) to (207.center);
		\draw (207.center) to (202);
		\draw (208) to (206.center);
		\draw (204) to (208);
		\draw (205.center) to (209.center);
		\draw (209.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (152) at (-15, -2.5) {$\stat X$};
		\node [style=bn] (153) at (-15, 0) {};
		\node [style=none] (154) at (-16.5, 2) {};
		\node [style=morphism] (155) at (-13.5, 2) {$u$};
		\node [style=none] (156) at (-16.5, 7) {};
		\node [style=none] (157) at (-13.5, 7) {};
		\node [style=none] (158) at (-15, -1.25) {};
		\node [style=morphism] (159) at (-13.5, 4.75) {$k$};
		\node [style=none] (160) at (-12, 0) {=};
		\node [style=none] (161) at (-16.5, 4.75) {};
		\node [style=state] (162) at (-9, -2.5) {$\stat X$};
		\node [style=bn] (163) at (-9, 0) {};
		\node [style=none] (164) at (-10.5, 2) {};
		\node [style=morphism] (165) at (-7.5, 2) {$u$};
		\node [style=none] (166) at (-10.5, 7) {};
		\node [style=none] (167) at (-7.5, 7) {};
		\node [style=none] (168) at (-9, -1.25) {};
		\node [style=morphism] (169) at (-7.5, 6) {$j$};
		\node [style=none] (170) at (-10.5, 4.5) {};
		\node [style=none] (171) at (-6, 0) {=};
		\node [style=state] (172) at (-3, -2.5) {$\stat Z$};
		\node [style=bn] (173) at (-3, 0) {};
		\node [style=morphism] (174) at (-4.5, 2) {$u^\dagger$};
		\node [style=none] (175) at (-1.5, 2) {};
		\node [style=none] (176) at (-4.5, 7) {};
		\node [style=none] (178) at (-3, -1.25) {};
		\node [style=none] (180) at (-4.5, 4.5) {};
		\node [style=none] (181) at (0, 0) {=};
		\node [style=state] (182) at (3, -2.5) {$\stat \Omega$};
		\node [style=bn] (183) at (3, 0) {};
		\node [style=morphism] (184) at (1.5, 2) {$f$};
		\node [style=morphism] (185) at (4.5, 2) {$g$};
		\node [style=none] (186) at (1.5, 7) {};
		\node [style=none] (187) at (4.5, 7) {};
		\node [style=none] (188) at (3, -1.25) {};
		\node [style=morphism] (189) at (4.5, 4.5) {$j$};
		\node [style=none] (190) at (1.5, 4.5) {};
		\node [style=none] (191) at (6, 0) {=};
		\node [style=state] (192) at (9, -2.5) {$\stat \Omega$};
		\node [style=bn] (193) at (9, 0) {};
		\node [style=morphism] (194) at (7.5, 2) {$f$};
		\node [style=morphism] (195) at (10.5, 2) {$f$};
		\node [style=none] (196) at (7.5, 7) {};
		\node [style=none] (197) at (10.5, 7) {};
		\node [style=none] (198) at (9, -1.25) {};
		\node [style=morphism] (199) at (10.5, 4.5) {$i$};
		\node [style=none] (200) at (7.5, 4.5) {};
		\node [style=state] (201) at (15, -2.5) {$\stat X$};
		\node [style=bn] (202) at (15, 0) {};
		\node [style=none] (203) at (13.5, 2) {};
		\node [style=none] (204) at (16.5, 2) {};
		\node [style=none] (205) at (13.5, 7) {};
		\node [style=none] (206) at (16.5, 7) {};
		\node [style=none] (207) at (15, -1.25) {};
		\node [style=morphism] (208) at (16.5, 2) {$i$};
		\node [style=none] (209) at (13.5, 4.75) {};
		\node [style=none] (210) at (12, 0) {=};
		\node [style=morphism] (211) at (-7.5, 4) {$v^\dagger$};
		\node [style=none] (212) at (-1.5, 7) {};
		\node [style=morphism] (213) at (-1.5, 6) {$j$};
		\node [style=morphism] (214) at (-1.5, 4) {$v^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (153) to (154.center);
		\draw [in=-90, out=0] (153) to (155);
		\draw (152) to (158.center);
		\draw (158.center) to (153);
		\draw (159) to (157.center);
		\draw (155) to (159);
		\draw (156.center) to (161.center);
		\draw (161.center) to (154.center);
		\draw [in=-90, out=-180] (163) to (164.center);
		\draw [in=-90, out=0] (163) to (165);
		\draw [in=270, out=90] (162) to (168.center);
		\draw (168.center) to (163);
		\draw (169) to (167.center);
		\draw [in=90, out=-90] (166.center) to (170.center);
		\draw (170.center) to (164.center);
		\draw [in=-90, out=-180] (173) to (174);
		\draw [in=-90, out=0] (173) to (175.center);
		\draw (172) to (178.center);
		\draw (178.center) to (173);
		\draw [in=90, out=-90] (176.center) to (180.center);
		\draw (180.center) to (174);
		\draw [in=-90, out=-180] (183) to (184);
		\draw [in=-90, out=0] (183) to (185);
		\draw (182) to (188.center);
		\draw (188.center) to (183);
		\draw (189) to (187.center);
		\draw (185) to (189);
		\draw [in=90, out=-90] (186.center) to (190.center);
		\draw (190.center) to (184);
		\draw [in=-90, out=-180] (193) to (194);
		\draw [in=-90, out=0] (193) to (195);
		\draw (192) to (198.center);
		\draw (198.center) to (193);
		\draw (199) to (197.center);
		\draw (195) to (199);
		\draw [in=90, out=-90] (196.center) to (200.center);
		\draw (200.center) to (194);
		\draw [in=-90, out=-180] (202) to (203.center);
		\draw [in=-90, out=0] (202) to (204.center);
		\draw (201) to (207.center);
		\draw (207.center) to (202);
		\draw (208) to (206.center);
		\draw (204.center) to (208);
		\draw (205.center) to (209.center);
		\draw (209.center) to (203.center);
		\draw (165) to (211);
		\draw (211) to (169);
		\draw (213) to (212.center);
		\draw (214) to (213);
		\draw (214) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel_prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (0, -3) {$\sp Y$};
		\node [style=bn] (5) at (0, -1) {};
		\node [style=morphism] (6) at (-2, 1) {$u_1^\dagger$};
		\node [style=morphism] (8) at (2, 1) {$u_2^\dagger$};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (11) at (2, 3) {};
		\node [style=none] (12) at (-4.5, 0) {=};
		\node [style=none] (13) at (-6, 0) {$\rho$};
		\node [style=none] (14) at (-4.5, 0.75) {def.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel_prod_commutes_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-2.75, -4.5) {$\sp Y$};
		\node [style=bn] (5) at (-2.75, -3) {};
		\node [style=morphism] (6) at (-3.75, -1) {$u_1^\dagger$};
		\node [style=morphism] (8) at (-1.75, -1) {$u_2^\dagger$};
		\node [style=bn] (9) at (-3.75, 1) {};
		\node [style=none] (12) at (-4.75, 3) {};
		\node [style=morphism] (14) at (-2.75, 3) {$u_1$};
		\node [style=none] (16) at (-4.75, 4) {};
		\node [style=none] (17) at (-1.75, 4) {};
		\node [style=none] (18) at (-2.75, 4) {};
		\node [style=state] (22) at (3, -4.5) {$\sp Y$};
		\node [style=bn] (23) at (3, -3) {};
		\node [style=morphism] (24) at (2, -1) {$u_1^\dagger$};
		\node [style=morphism] (25) at (4, -1) {$u_2^\dagger$};
		\node [style=bn] (27) at (4, 1) {};
		\node [style=none] (28) at (2, 3) {};
		\node [style=morphism] (29) at (3, 3) {$u_2$};
		\node [style=none] (31) at (5, 3) {};
		\node [style=none] (32) at (2, 4) {};
		\node [style=none] (33) at (3, 4) {};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (39) at (5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9);
		\draw [in=-90, out=180] (9) to (12.center);
		\draw [in=-90, out=0] (9) to (14);
		\draw (12.center) to (16.center);
		\draw (14) to (18.center);
		\draw (23) to (22);
		\draw [in=-90, out=-180] (23) to (24);
		\draw [in=-90, out=0] (23) to (25);
		\draw (25) to (27);
		\draw [in=-90, out=180] (27) to (29);
		\draw [in=-90, out=0] (27) to (31.center);
		\draw (28.center) to (32.center);
		\draw (29) to (33.center);
		\draw (39.center) to (31.center);
		\draw (8) to (17.center);
		\draw (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel_prod_commutes_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-8.5, -4.5) {$\sp Y$};
		\node [style=bn] (5) at (-8.5, -3) {};
		\node [style=morphism] (6) at (-9.5, -1) {$u_1^\dagger$};
		\node [style=morphism] (8) at (-7.5, -1) {$u_2^\dagger$};
		\node [style=bn] (9) at (-9.5, 1) {};
		\node [style=none] (12) at (-10.5, 3) {};
		\node [style=morphism] (14) at (-8.5, 3) {$u_1$};
		\node [style=none] (16) at (-10.5, 4) {};
		\node [style=none] (17) at (-7.5, 4) {};
		\node [style=none] (18) at (-8.5, 4) {};
		\node [style=bn] (20) at (-2.5, -3) {};
		\node [style=morphism] (22) at (-1.5, 0.5) {$u_2^\dagger$};
		\node [style=bn] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-4.5, 3) {};
		\node [style=morphism] (25) at (-2.5, 3) {$u_1$};
		\node [style=none] (26) at (-4.5, 4) {};
		\node [style=none] (27) at (-1.5, 4) {};
		\node [style=none] (28) at (-2.5, 4) {};
		\node [style=state] (29) at (-2.5, -4.5) {$\sp{X_1}$};
		\node [style=morphism] (30) at (-1.5, -1) {$u_1$};
		\node [style=none] (31) at (-3.5, -1) {};
		\node [style=bn] (32) at (2.5, -3) {};
		\node [style=morphism] (33) at (4.5, 2) {$u_2^\dagger$};
		\node [style=none] (35) at (1.5, 3) {};
		\node [style=none] (37) at (1.5, 4) {};
		\node [style=none] (38) at (4.5, 4) {};
		\node [style=none] (39) at (2.5, 4) {};
		\node [style=state] (40) at (2.5, -4.5) {$\sp{X_1}$};
		\node [style=morphism] (41) at (3.5, -1) {$u_1$};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=bn] (43) at (3.5, 0) {};
		\node [style=none] (44) at (2.5, 2) {};
		\node [style=bn] (45) at (8.5, -3) {};
		\node [style=morphism] (46) at (9.5, -1) {$u_2^\dagger$};
		\node [style=none] (47) at (7.5, 3) {};
		\node [style=none] (48) at (7.5, 4) {};
		\node [style=none] (49) at (9.5, 4) {};
		\node [style=none] (50) at (8.5, 4) {};
		\node [style=state] (51) at (8.5, -4.5) {$\sp Y$};
		\node [style=morphism] (53) at (7.5, -1) {$u_1^\dagger$};
		\node [style=none] (54) at (-5.5, 0) {=};
		\node [style=none] (55) at (0, 0) {=};
		\node [style=none] (56) at (6, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=-180] (5) to (6);
		\draw [in=-90, out=0] (5) to (8);
		\draw (6) to (9);
		\draw [in=-90, out=180] (9) to (12.center);
		\draw [in=-90, out=0] (9) to (14);
		\draw (12.center) to (16.center);
		\draw (14) to (18.center);
		\draw (8) to (17.center);
		\draw [in=-90, out=180] (23) to (24.center);
		\draw [in=-90, out=0] (23) to (25);
		\draw (24.center) to (26.center);
		\draw (25) to (28.center);
		\draw (22) to (27.center);
		\draw (29) to (20);
		\draw [in=-90, out=-180, looseness=0.75] (20) to (31.center);
		\draw [in=-90, out=0, looseness=0.75] (20) to (30);
		\draw (30) to (22);
		\draw (31.center) to (23);
		\draw (35.center) to (37.center);
		\draw (33) to (38.center);
		\draw (40) to (32);
		\draw [in=-90, out=-180, looseness=0.75] (32) to (42.center);
		\draw [in=-90, out=0, looseness=0.75] (32) to (41);
		\draw [in=-90, out=0] (43) to (33);
		\draw [in=180, out=-90] (44.center) to (43);
		\draw (42.center) to (35.center);
		\draw (44.center) to (39.center);
		\draw (41) to (43);
		\draw (47.center) to (48.center);
		\draw (46) to (49.center);
		\draw (51) to (45);
		\draw [in=-90, out=-180, looseness=0.75] (45) to (53);
		\draw (53) to (47.center);
		\draw (50.center) to (45);
		\draw [in=-90, out=0, looseness=0.75] (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rel_prod_indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-5, -4) {$\rho$};
		\node [style=bn] (1) at (-5, -2) {};
		\node [style=morphism] (2) at (-7, 0) {$\pi_1$};
		\node [style=morphism] (4) at (-3, 0) {$\pi_2$};
		\node [style=none] (5) at (-7, 2) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (7, -1) {=};
		\node [style=state] (10) at (11, -4) {$\sp Y$};
		\node [style=bn] (11) at (11, -2) {};
		\node [style=morphism] (12) at (9, 0) {$u_1^\dagger$};
		\node [style=morphism] (13) at (13, 0) {$u_2^\dagger$};
		\node [style=none] (14) at (9, 2) {};
		\node [style=none] (16) at (13, 2) {};
		\node [style=none] (18) at (-1, -1) {=};
		\node [style=state] (19) at (3, -4) {$\sp Y$};
		\node [style=bn] (20) at (3, -2) {};
		\node [style=morphism] (21) at (1, 0) {$u_1^\dagger$};
		\node [style=morphism] (22) at (5, 0) {$u_2^\dagger$};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (5, 1.5) {};
		\node [style=bn] (25) at (1, 1.5) {};
		\node [style=bn] (26) at (5, 1.5) {};
		\node [style=none] (27) at (-1, 3.5) {};
		\node [style=bn] (28) at (1, 3.5) {};
		\node [style=bn] (29) at (5, 3.5) {};
		\node [style=none] (30) at (7, 3.5) {};
		\node [style=none] (31) at (15, -4) {$\qedhere$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=180] (1) to (2);
		\draw (2) to (5.center);
		\draw [in=-90, out=0] (1) to (4);
		\draw (4) to (7.center);
		\draw (10) to (11);
		\draw [in=-90, out=180] (11) to (12);
		\draw (12) to (14.center);
		\draw [in=-90, out=0] (11) to (13);
		\draw (13) to (16.center);
		\draw (19) to (20);
		\draw [in=-90, out=180] (20) to (21);
		\draw (21) to (23.center);
		\draw [in=-90, out=0] (20) to (22);
		\draw [in=270, out=90] (22) to (24.center);
		\draw [in=-90, out=180] (25) to (27.center);
		\draw [in=-90, out=165] (26) to (28);
		\draw [in=-90, out=15] (25) to (29);
		\draw [in=-90, out=0] (26) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/separation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (4) at (-9, -1.5) {$\sp{\Omega}$};
		\node [style=bn] (5) at (-9, 0) {};
		\node [style=morphism] (6) at (-7.5, 1.5) {$X$};
		\node [style=none] (8) at (-10.5, 1.5) {};
		\node [style=none] (9) at (-7.5, 3) {};
		\node [style=none] (11) at (-10.5, 3) {};
		\node [style=none] (12) at (-6, 0) {=};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=bn] (14) at (-3, 0) {};
		\node [style=morphism] (15) at (-4.5, 1.5) {$\pi$};
		\node [style=morphism] (16) at (-1.5, 1.5) {$\pi$};
		\node [style=none] (17) at (-4.5, 4.25) {};
		\node [style=morphism] (19) at (-1.5, 3) {$X$};
		\node [style=state] (21) at (-3, -1.5) {$\sp{\Omega'}$};
		\node [style=none] (22) at (-1.5, 4.25) {};
		\node [style=none] (23) at (0, 0) {=};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=bn] (25) at (3, 0) {};
		\node [style=morphism] (26) at (1.5, 1.5) {$\pi$};
		\node [style=morphism] (27) at (4.5, 1.5) {$\pi$};
		\node [style=none] (28) at (1.5, 4.25) {};
		\node [style=morphism] (29) at (4.5, 3) {$Y$};
		\node [style=state] (30) at (3, -1.5) {$\sp{\Omega'}$};
		\node [style=none] (31) at (4.5, 4.25) {};
		\node [style=state] (32) at (9, -1.5) {$\sp{\Omega}$};
		\node [style=bn] (33) at (9, 0) {};
		\node [style=morphism] (34) at (10.5, 1.5) {$Y$};
		\node [style=none] (35) at (7.5, 1.5) {};
		\node [style=none] (36) at (10.5, 3) {};
		\node [style=none] (37) at (7.5, 3) {};
		\node [style=none] (38) at (6, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-90, out=0] (5) to (6);
		\draw [in=-90, out=180] (5) to (8.center);
		\draw (6) to (9.center);
		\draw (8.center) to (11.center);
		\draw (14) to (13.center);
		\draw [in=-90, out=-180] (14) to (15);
		\draw [in=-90, out=0] (14) to (16);
		\draw (15) to (17.center);
		\draw (21) to (13.center);
		\draw (19) to (16);
		\draw (22.center) to (19);
		\draw (25) to (24.center);
		\draw [in=-90, out=-180] (25) to (26);
		\draw [in=-90, out=0] (25) to (27);
		\draw (26) to (28.center);
		\draw (30) to (24.center);
		\draw (29) to (27);
		\draw (31.center) to (29);
		\draw (33) to (32);
		\draw [in=-90, out=0] (33) to (34);
		\draw [in=-90, out=180] (33) to (35.center);
		\draw (34) to (36.center);
		\draw (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

